Overview and Performance Evaluation of Supervisory Controller Synthesis with Eclipse ESCET v4.0

Supervisory controllers control cyber-physical systems to ensure their correct and safe operation. Synthesis-based engineering (SBE) is an approach to largely automate their design and implementation. SBE combines model-based engineering with computer-aided design, allowing engineers to focus on 'what' the system should do (the requirements) rather than 'how' it should do it (design and implementation). In the Eclipse Supervisory Control Engineering Toolkit (ESCET) open-source project, a community of users, researchers, and tool vendors jointly develop a toolkit to support the entire SBE process, particularly through the CIF modeling language and tools. In this paper, we first provide a description of CIF's symbolic supervisory controller synthesis algorithm, and thereby include aspects that are often omitted in the literature, but are of great practical relevance, such as the prevention of runtime errors, handling different types of requirements, and supporting input variables (to connect to external inputs). Secondly, we introduce and describe CIF's benchmark models, a collection of 23 freely available industrial and academic models of various sizes and complexities. Thirdly, we describe recent improvements between ESCET versions v0.8 (December 2022) and v4.0 (June 2024) that affect synthesis performance, evaluate them on our benchmark models, and show the current practical synthesis performance of CIF. Fourthly, we briefly look at multi-level synthesis, a non-monolithic synthesis approach, evaluate its gains, and show that while it can help to further improve synthesis performance, further performance improvements are still needed to synthesize complex models.

==> images/bdd-order1.tex <==
\tikzset{
    ->,
    terminal/.style={draw,thick,fill=black!3,rectangle,inner sep=0pt,minimum width=0.75cm,minimum height=0.75cm},
    decision/.style={draw,thick,fill=black!3,circle,inner sep=0pt,minimum width=0.8cm,minimum height=0.8cm},
    tedge/.style={draw,solid,thick},
    fedge/.style={draw,dotted,thick}
}

\node[terminal] (f) {F};
\node[terminal] (t) [right=1cm of f] {T};

\coordinate (ftmid) at ($(f.north)!0.5!(t.north)$);

\node[decision] (n4) [above=0.2cm of ftmid] {$d$};
\node[decision] (n3) [above=0.9cm of f] {$c$};
\node[decision] (n2) [above=1.6cm of t] {$b$};
\node[decision] (n1) [above=2.3cm of ftmid] {$a$};

\path (n1) edge[fedge] (n3);
\path (n1) edge[tedge] (n2);
\path (n2) edge[fedge] (n3);
\path (n2) edge[tedge] (t);
\path (n3) edge[fedge] (f);
\path (n3) edge[tedge] (n4);
\path (n4) edge[fedge] (f);
\path (n4) edge[tedge] (t);


==> images/bdd-order2.tex <==
\tikzset{
    ->,
    terminal/.style={draw,thick,fill=black!3,rectangle,inner sep=0pt,minimum width=0.75cm,minimum height=0.75cm},
    decision/.style={draw,thick,fill=black!3,circle,inner sep=0pt,minimum width=0.8cm,minimum height=0.8cm},
    tedge/.style={draw,solid,thick},
    fedge/.style={draw,dotted,thick}
}

\node[terminal] (f) {F};
\node[terminal] (t) [right=2.5cm of f] {T};

\coordinate (ftmid1) at ($(f.north)!0.5!(t.north)$);
\coordinate (ftmid2) at ($(ftmid1)!0.5!(t.north)$);
\coordinate (ftmid3) at ($(f)!0.5!(ftmid2)$);

\node[decision] (n4)  [above=0.1cm of ftmid1] {$d$};
\node[decision] (n3a) [above=1.3cm of ftmid1] {$b$};
\node[decision] (n3b) [above=1.3cm of t]      {$b$};
\node[decision] (n2a) [above=2.2cm of f]      {$c$};
\node[decision] (n2b) [above=2.2cm of ftmid2] {$c$};
\node[decision] (n1)  [above=3.3cm of ftmid3] {$a$};

\path (n1)  edge[fedge] (n2a);
\path (n1)  edge[tedge] (n2b);
\path (n2a) edge[fedge] (f);
\path (n2a) edge[tedge] (n4);
\path (n2b) edge[fedge] (n3a);
\path (n2b) edge[tedge] (n3b);
\path (n3a) edge[fedge] (f);
\path (n3a) edge[tedge] (t);
\path (n3b) edge[fedge] (n4);
\path (n3b) edge[tedge] (t);
\path (n4)  edge[fedge] (f);
\path (n4)  edge[tedge] (t);


==> images/cif-synth-algo-improve.tex <==
\tikzset{
    mymodel/.style={rectangle, rounded corners, draw=black, fill=black!3, thick, inner sep=0.3em, minimum height=2.2em, minimum width=4cm, align=center, text centered, scale=1.0},
    myarrow/.style={->, >=latex', thick, align=center, text centered, out=-5, in=5, min distance=.5cm, right, align=left},
    mynotviz/.style={mymodel, draw=none, fill=none},
}

\node[mynotviz] (pre) {};

\node[mymodel] (model-lin) [below=0.3cm of pre.south] {Plants and requirements\\(linearized CIF model)};
\node[mymodel] (model-sefa) [below=0.3cm of model-lin.south] {Plants and requirements\\(SEFA)};
\node[mymodel] (model-sup) [below=1.25cm of model-sefa.south] {Controlled system\\(SEFA)};

\node[mynotviz] (post) [below=0.3cm of model-sup.south] {};

\path[]
    (pre) edge[myarrow] node[] {\ldots} (model-lin)

    (model-lin) edge[myarrow] node[] {Convert to\\SEFA~\textcolor{blue}{(1, 2, 4, 6)}} (model-sefa)
    (model-sefa) edge[myarrow, out=-7, in=7] node[] {Perform supervisory\\controller synthesis\\\textcolor{blue}{(4, 5)}} (model-sup)

    (model-sefa) edge[myarrow, loop below, dotted, color=blue] node[text=blue]{Merge SEFA edges (3)} (model-sefa)

    (model-sup) edge[myarrow] node[] {\ldots} (post)
;


==> images/cif-synth-algo-overview.tex <==
\tikzset{
    mymodel/.style={rectangle, rounded corners, draw=black, fill=black!3, thick, inner sep=0.3em, minimum height=2.2em, minimum width=4cm, align=center, text centered, scale=1.0},
    myarrow/.style={->, >=latex', thick, align=center, text centered, out=-5, in=5, min distance=.5cm, right, align=left}
}

\node[mymodel] (model-pr) {Plants and requirements\\(extended CIF model)};
\node[mymodel] (model-core) [below=0.3cm of model-pr.south]  {Plants and requirements\\(core CIF model)};
\node[mymodel] (model-plantified) [below=0.3cm of model-core.south]  {Plants and requirements\\(plantified CIF model)};
\node[mymodel] (model-lin) [below=0.3cm of model-plantified.south] {Plants and requirements\\(linearized CIF model)};
\node[mymodel] (model-sefa) [below=0.3cm of model-lin.south] {Plants and requirements\\(SEFA)};
\node[mymodel] (model-sup) [below=0.3cm of model-sefa.south] {Controlled system\\(SEFA)};
\node[mymodel] (model-output) [below=0.3cm of model-sup.south] {Controlled system\\(CIF model)};

\path[]
    (model-pr) edge[myarrow] node[] {Eliminate\\extended concepts} (model-core)
    (model-core) edge[myarrow] node[] {Plantify\\requirement automata} (model-plantified)
    (model-plantified) edge[myarrow] node[] {Perform\\linearization} (model-lin)
    (model-lin) edge[myarrow] node[] {Convert to\\SEFA} (model-sefa)
    (model-sefa) edge[myarrow] node[] {Perform supervisory\\controller synthesis} (model-sup)
    (model-sup) edge[myarrow] node[] {Create output\\CIF model} (model-output)
;


==> images/control-layers.tex <==
\tikzset{
    mynode/.style={rectangle, rounded corners, draw=black, fill=black!3, thick, inner sep=0.75em, minimum size=2.4em, minimum width=16em, text centered},
    mynode2/.style={mynode, minimum width=7em},
    myarrow/.style={->, >=latex', thick}
}

\node[mynode,scale=1.0] (q1) {Human operator / Larger system};
\node[mynode, below=0.35cm of q1,scale=1.0] (q11) {(Graphical user) interface};
\node[mynode, below=0.7cm of q11,scale=1.0] (q2) {Supervisory controller(s)};
\node[mynode, below=0.7cm of q2,scale=1.0] (q3) {Resource controller(s)};
\node[mynode2, below=0.35cm of q3, xshift=-1.4cm, scale=1.0] (q4) {Actuators};
\node[mynode2, below=0.35cm of q3, xshift=1.4cm, scale=1.0] (q5) {Sensors};
\node[mynode, below=0.35cm of q4, xshift=1.4cm, scale=1.0] (q7) {Mechanical components};

\coordinate[above left =0.35cm and 0.35cm of q2.north west] (p1);
\coordinate[above left =0.35cm and 0.35cm of q1.north west] (p2);
\coordinate[above right=0.35cm and 0.70cm of q1.north east] (p3);
\coordinate[below right=0.35cm and 0.70cm of q7.south east] (p4);
\coordinate[below left =0.35cm and 0.35cm of q7.south west] (p5);
\coordinate[below left =0.35cm and 0.35cm of q2.south west] (p6);
\coordinate[below right=0.35cm and 0.35cm of q2.south east] (p7);
\coordinate[above right=0.35cm and 0.35cm of q2.north east] (p8);

\draw[dashed,rounded corners=5pt] (p1) -- (p2) -- (p3) -- (p4) -- (p5) -- (p6) -- (p7) -- (p8) -- cycle;

\coordinate (p3to4) at ($(p3)!0.5!(p4)$); 
\node[] (p) [right=0.05cm of p3to4] {\rotatebox{90}{Plant}};

\node (la) at (q1.163) {};
\node (ra) at (q1.17) {};

\foreach \nt\nb in {q1/q11, q11/q2, q2/q3, q3/q4, q4/q7} {
    \draw[myarrow] (intersection of \nt.south east--\nt.south west and la.north--la.south) -- (intersection of \nb.north east--\nb.north west and la.north--la.south);
}

\foreach \nt\nb in {q1/q11, q11/q2, q2/q3, q3/q5, q5/q7} {
    \draw[myarrow] (intersection of \nb.north east--\nb.north west and ra.north--ra.south) -- (intersection of \nt.south east--\nt.south west and ra.north--ra.south);
}


==> images/dcsh-post.tex <==
\fill[black!0] (0mm,-0mm) rectangle (3mm,-3mm);
\fill[black!100] (3mm,-0mm) rectangle (6mm,-3mm);
\fill[black!50] (6mm,-0mm) rectangle (9mm,-3mm);
\fill[black!25] (9mm,-0mm) rectangle (12mm,-3mm);
\fill[black!0] (12mm,-0mm) rectangle (15mm,-3mm);
\fill[black!0] (15mm,-0mm) rectangle (18mm,-3mm);
\fill[black!0] (18mm,-0mm) rectangle (21mm,-3mm);
\fill[black!0] (21mm,-0mm) rectangle (24mm,-3mm);
\fill[black!0] (24mm,-0mm) rectangle (27mm,-3mm);
\fill[black!0] (27mm,-0mm) rectangle (30mm,-3mm);
\fill[black!0] (30mm,-0mm) rectangle (33mm,-3mm);
\fill[black!0] (33mm,-0mm) rectangle (36mm,-3mm);
\fill[black!0] (36mm,-0mm) rectangle (39mm,-3mm);
\fill[black!100] (0mm,-3mm) rectangle (3mm,-6mm);
\fill[black!0] (3mm,-3mm) rectangle (6mm,-6mm);
\fill[black!100] (6mm,-3mm) rectangle (9mm,-6mm);
\fill[black!25] (9mm,-3mm) rectangle (12mm,-6mm);
\fill[black!100] (12mm,-3mm) rectangle (15mm,-6mm);
\fill[black!50] (15mm,-3mm) rectangle (18mm,-6mm);
\fill[black!0] (18mm,-3mm) rectangle (21mm,-6mm);
\fill[black!0] (21mm,-3mm) rectangle (24mm,-6mm);
\fill[black!0] (24mm,-3mm) rectangle (27mm,-6mm);
\fill[black!0] (27mm,-3mm) rectangle (30mm,-6mm);
\fill[black!0] (30mm,-3mm) rectangle (33mm,-6mm);
\fill[black!0] (33mm,-3mm) rectangle (36mm,-6mm);
\fill[black!0] (36mm,-3mm) rectangle (39mm,-6mm);
\fill[black!50] (0mm,-6mm) rectangle (3mm,-9mm);
\fill[black!100] (3mm,-6mm) rectangle (6mm,-9mm);
\fill[black!0] (6mm,-6mm) rectangle (9mm,-9mm);
\fill[black!0] (9mm,-6mm) rectangle (12mm,-9mm);
\fill[black!50] (12mm,-6mm) rectangle (15mm,-9mm);
\fill[black!0] (15mm,-6mm) rectangle (18mm,-9mm);
\fill[black!0] (18mm,-6mm) rectangle (21mm,-9mm);
\fill[black!0] (21mm,-6mm) rectangle (24mm,-9mm);
\fill[black!0] (24mm,-6mm) rectangle (27mm,-9mm);
\fill[black!0] (27mm,-6mm) rectangle (30mm,-9mm);
\fill[black!0] (30mm,-6mm) rectangle (33mm,-9mm);
\fill[black!0] (33mm,-6mm) rectangle (36mm,-9mm);
\fill[black!0] (36mm,-6mm) rectangle (39mm,-9mm);
\fill[black!25] (0mm,-9mm) rectangle (3mm,-12mm);
\fill[black!25] (3mm,-9mm) rectangle (6mm,-12mm);
\fill[black!0] (6mm,-9mm) rectangle (9mm,-12mm);
\fill[black!0] (9mm,-9mm) rectangle (12mm,-12mm);
\fill[black!0] (12mm,-9mm) rectangle (15mm,-12mm);
\fill[black!25] (15mm,-9mm) rectangle (18mm,-12mm);
\fill[black!25] (18mm,-9mm) rectangle (21mm,-12mm);
\fill[black!0] (21mm,-9mm) rectangle (24mm,-12mm);
\fill[black!0] (24mm,-9mm) rectangle (27mm,-12mm);
\fill[black!0] (27mm,-9mm) rectangle (30mm,-12mm);
\fill[black!0] (30mm,-9mm) rectangle (33mm,-12mm);
\fill[black!0] (33mm,-9mm) rectangle (36mm,-12mm);
\fill[black!0] (36mm,-9mm) rectangle (39mm,-12mm);
\fill[black!0] (0mm,-12mm) rectangle (3mm,-15mm);
\fill[black!100] (3mm,-12mm) rectangle (6mm,-15mm);
\fill[black!50] (6mm,-12mm) rectangle (9mm,-15mm);
\fill[black!0] (9mm,-12mm) rectangle (12mm,-15mm);
\fill[black!0] (12mm,-12mm) rectangle (15mm,-15mm);
\fill[black!100] (15mm,-12mm) rectangle (18mm,-15mm);
\fill[black!0] (18mm,-12mm) rectangle (21mm,-15mm);
\fill[black!100] (21mm,-12mm) rectangle (24mm,-15mm);
\fill[black!25] (24mm,-12mm) rectangle (27mm,-15mm);
\fill[black!0] (27mm,-12mm) rectangle (30mm,-15mm);
\fill[black!0] (30mm,-12mm) rectangle (33mm,-15mm);
\fill[black!0] (33mm,-12mm) rectangle (36mm,-15mm);
\fill[black!0] (36mm,-12mm) rectangle (39mm,-15mm);
\fill[black!0] (0mm,-15mm) rectangle (3mm,-18mm);
\fill[black!50] (3mm,-15mm) rectangle (6mm,-18mm);
\fill[black!0] (6mm,-15mm) rectangle (9mm,-18mm);
\fill[black!25] (9mm,-15mm) rectangle (12mm,-18mm);
\fill[black!100] (12mm,-15mm) rectangle (15mm,-18mm);
\fill[black!0] (15mm,-15mm) rectangle (18mm,-18mm);
\fill[black!100] (18mm,-15mm) rectangle (21mm,-18mm);
\fill[black!50] (21mm,-15mm) rectangle (24mm,-18mm);
\fill[black!0] (24mm,-15mm) rectangle (27mm,-18mm);
\fill[black!25] (27mm,-15mm) rectangle (30mm,-18mm);
\fill[black!0] (30mm,-15mm) rectangle (33mm,-18mm);
\fill[black!0] (33mm,-15mm) rectangle (36mm,-18mm);
\fill[black!0] (36mm,-15mm) rectangle (39mm,-18mm);
\fill[black!0] (0mm,-18mm) rectangle (3mm,-21mm);
\fill[black!0] (3mm,-18mm) rectangle (6mm,-21mm);
\fill[black!0] (6mm,-18mm) rectangle (9mm,-21mm);
\fill[black!25] (9mm,-18mm) rectangle (12mm,-21mm);
\fill[black!0] (12mm,-18mm) rectangle (15mm,-21mm);
\fill[black!100] (15mm,-18mm) rectangle (18mm,-21mm);
\fill[black!0] (18mm,-18mm) rectangle (21mm,-21mm);
\fill[black!0] (21mm,-18mm) rectangle (24mm,-21mm);
\fill[black!0] (24mm,-18mm) rectangle (27mm,-21mm);
\fill[black!25] (27mm,-18mm) rectangle (30mm,-21mm);
\fill[black!0] (30mm,-18mm) rectangle (33mm,-21mm);
\fill[black!0] (33mm,-18mm) rectangle (36mm,-21mm);
\fill[black!0] (36mm,-18mm) rectangle (39mm,-21mm);
\fill[black!0] (0mm,-21mm) rectangle (3mm,-24mm);
\fill[black!0] (3mm,-21mm) rectangle (6mm,-24mm);
\fill[black!0] (6mm,-21mm) rectangle (9mm,-24mm);
\fill[black!0] (9mm,-21mm) rectangle (12mm,-24mm);
\fill[black!100] (12mm,-21mm) rectangle (15mm,-24mm);
\fill[black!50] (15mm,-21mm) rectangle (18mm,-24mm);
\fill[black!0] (18mm,-21mm) rectangle (21mm,-24mm);
\fill[black!0] (21mm,-21mm) rectangle (24mm,-24mm);
\fill[black!25] (24mm,-21mm) rectangle (27mm,-24mm);
\fill[black!25] (27mm,-21mm) rectangle (30mm,-24mm);
\fill[black!100] (30mm,-21mm) rectangle (33mm,-24mm);
\fill[black!50] (33mm,-21mm) rectangle (36mm,-24mm);
\fill[black!0] (36mm,-21mm) rectangle (39mm,-24mm);
\fill[black!0] (0mm,-24mm) rectangle (3mm,-27mm);
\fill[black!0] (3mm,-24mm) rectangle (6mm,-27mm);
\fill[black!0] (6mm,-24mm) rectangle (9mm,-27mm);
\fill[black!0] (9mm,-24mm) rectangle (12mm,-27mm);
\fill[black!25] (12mm,-24mm) rectangle (15mm,-27mm);
\fill[black!0] (15mm,-24mm) rectangle (18mm,-27mm);
\fill[black!0] (18mm,-24mm) rectangle (21mm,-27mm);
\fill[black!25] (21mm,-24mm) rectangle (24mm,-27mm);
\fill[black!0] (24mm,-24mm) rectangle (27mm,-27mm);
\fill[black!0] (27mm,-24mm) rectangle (30mm,-27mm);
\fill[black!25] (30mm,-24mm) rectangle (33mm,-27mm);
\fill[black!25] (33mm,-24mm) rectangle (36mm,-27mm);
\fill[black!0] (36mm,-24mm) rectangle (39mm,-27mm);
\fill[black!0] (0mm,-27mm) rectangle (3mm,-30mm);
\fill[black!0] (3mm,-27mm) rectangle (6mm,-30mm);
\fill[black!0] (6mm,-27mm) rectangle (9mm,-30mm);
\fill[black!0] (9mm,-27mm) rectangle (12mm,-30mm);
\fill[black!0] (12mm,-27mm) rectangle (15mm,-30mm);
\fill[black!25] (15mm,-27mm) rectangle (18mm,-30mm);
\fill[black!25] (18mm,-27mm) rectangle (21mm,-30mm);
\fill[black!25] (21mm,-27mm) rectangle (24mm,-30mm);
\fill[black!0] (24mm,-27mm) rectangle (27mm,-30mm);
\fill[black!0] (27mm,-27mm) rectangle (30mm,-30mm);
\fill[black!25] (30mm,-27mm) rectangle (33mm,-30mm);
\fill[black!25] (33mm,-27mm) rectangle (36mm,-30mm);
\fill[black!25] (36mm,-27mm) rectangle (39mm,-30mm);
\fill[black!0] (0mm,-30mm) rectangle (3mm,-33mm);
\fill[black!0] (3mm,-30mm) rectangle (6mm,-33mm);
\fill[black!0] (6mm,-30mm) rectangle (9mm,-33mm);
\fill[black!0] (9mm,-30mm) rectangle (12mm,-33mm);
\fill[black!0] (12mm,-30mm) rectangle (15mm,-33mm);
\fill[black!0] (15mm,-30mm) rectangle (18mm,-33mm);
\fill[black!0] (18mm,-30mm) rectangle (21mm,-33mm);
\fill[black!100] (21mm,-30mm) rectangle (24mm,-33mm);
\fill[black!25] (24mm,-30mm) rectangle (27mm,-33mm);
\fill[black!25] (27mm,-30mm) rectangle (30mm,-33mm);
\fill[black!0] (30mm,-30mm) rectangle (33mm,-33mm);
\fill[black!100] (33mm,-30mm) rectangle (36mm,-33mm);
\fill[black!0] (36mm,-30mm) rectangle (39mm,-33mm);
\fill[black!0] (0mm,-33mm) rectangle (3mm,-36mm);
\fill[black!0] (3mm,-33mm) rectangle (6mm,-36mm);
\fill[black!0] (6mm,-33mm) rectangle (9mm,-36mm);
\fill[black!0] (9mm,-33mm) rectangle (12mm,-36mm);
\fill[black!0] (12mm,-33mm) rectangle (15mm,-36mm);
\fill[black!0] (15mm,-33mm) rectangle (18mm,-36mm);
\fill[black!0] (18mm,-33mm) rectangle (21mm,-36mm);
\fill[black!50] (21mm,-33mm) rectangle (24mm,-36mm);
\fill[black!25] (24mm,-33mm) rectangle (27mm,-36mm);
\fill[black!25] (27mm,-33mm) rectangle (30mm,-36mm);
\fill[black!100] (30mm,-33mm) rectangle (33mm,-36mm);
\fill[black!0] (33mm,-33mm) rectangle (36mm,-36mm);
\fill[black!100] (36mm,-33mm) rectangle (39mm,-36mm);
\fill[black!0] (0mm,-36mm) rectangle (3mm,-39mm);
\fill[black!0] (3mm,-36mm) rectangle (6mm,-39mm);
\fill[black!0] (6mm,-36mm) rectangle (9mm,-39mm);
\fill[black!0] (9mm,-36mm) rectangle (12mm,-39mm);
\fill[black!0] (12mm,-36mm) rectangle (15mm,-39mm);
\fill[black!0] (15mm,-36mm) rectangle (18mm,-39mm);
\fill[black!0] (18mm,-36mm) rectangle (21mm,-39mm);
\fill[black!0] (21mm,-36mm) rectangle (24mm,-39mm);
\fill[black!0] (24mm,-36mm) rectangle (27mm,-39mm);
\fill[black!25] (27mm,-36mm) rectangle (30mm,-39mm);
\fill[black!0] (30mm,-36mm) rectangle (33mm,-39mm);
\fill[black!100] (33mm,-36mm) rectangle (36mm,-39mm);
\fill[black!0] (36mm,-36mm) rectangle (39mm,-39mm);


==> images/dcsh-pre.tex <==
\fill[black!0] (0mm,-0mm) rectangle (3mm,-3mm);
\fill[black!0] (3mm,-0mm) rectangle (6mm,-3mm);
\fill[black!0] (6mm,-0mm) rectangle (9mm,-3mm);
\fill[black!0] (9mm,-0mm) rectangle (12mm,-3mm);
\fill[black!0] (12mm,-0mm) rectangle (15mm,-3mm);
\fill[black!50] (15mm,-0mm) rectangle (18mm,-3mm);
\fill[black!0] (18mm,-0mm) rectangle (21mm,-3mm);
\fill[black!25] (21mm,-0mm) rectangle (24mm,-3mm);
\fill[black!0] (24mm,-0mm) rectangle (27mm,-3mm);
\fill[black!100] (27mm,-0mm) rectangle (30mm,-3mm);
\fill[black!0] (30mm,-0mm) rectangle (33mm,-3mm);
\fill[black!0] (33mm,-0mm) rectangle (36mm,-3mm);
\fill[black!0] (36mm,-0mm) rectangle (39mm,-3mm);
\fill[black!0] (0mm,-3mm) rectangle (3mm,-6mm);
\fill[black!0] (3mm,-3mm) rectangle (6mm,-6mm);
\fill[black!0] (6mm,-3mm) rectangle (9mm,-6mm);
\fill[black!0] (9mm,-3mm) rectangle (12mm,-6mm);
\fill[black!0] (12mm,-3mm) rectangle (15mm,-6mm);
\fill[black!50] (15mm,-3mm) rectangle (18mm,-6mm);
\fill[black!0] (18mm,-3mm) rectangle (21mm,-6mm);
\fill[black!0] (21mm,-3mm) rectangle (24mm,-6mm);
\fill[black!25] (24mm,-3mm) rectangle (27mm,-6mm);
\fill[black!100] (27mm,-3mm) rectangle (30mm,-6mm);
\fill[black!100] (30mm,-3mm) rectangle (33mm,-6mm);
\fill[black!100] (33mm,-3mm) rectangle (36mm,-6mm);
\fill[black!0] (36mm,-3mm) rectangle (39mm,-6mm);
\fill[black!0] (0mm,-6mm) rectangle (3mm,-9mm);
\fill[black!0] (3mm,-6mm) rectangle (6mm,-9mm);
\fill[black!0] (6mm,-6mm) rectangle (9mm,-9mm);
\fill[black!0] (9mm,-6mm) rectangle (12mm,-9mm);
\fill[black!0] (12mm,-6mm) rectangle (15mm,-9mm);
\fill[black!0] (15mm,-6mm) rectangle (18mm,-9mm);
\fill[black!25] (18mm,-6mm) rectangle (21mm,-9mm);
\fill[black!25] (21mm,-6mm) rectangle (24mm,-9mm);
\fill[black!0] (24mm,-6mm) rectangle (27mm,-9mm);
\fill[black!0] (27mm,-6mm) rectangle (30mm,-9mm);
\fill[black!100] (30mm,-6mm) rectangle (33mm,-9mm);
\fill[black!0] (33mm,-6mm) rectangle (36mm,-9mm);
\fill[black!0] (36mm,-6mm) rectangle (39mm,-9mm);
\fill[black!0] (0mm,-9mm) rectangle (3mm,-12mm);
\fill[black!0] (3mm,-9mm) rectangle (6mm,-12mm);
\fill[black!0] (6mm,-9mm) rectangle (9mm,-12mm);
\fill[black!0] (9mm,-9mm) rectangle (12mm,-12mm);
\fill[black!0] (12mm,-9mm) rectangle (15mm,-12mm);
\fill[black!0] (15mm,-9mm) rectangle (18mm,-12mm);
\fill[black!25] (18mm,-9mm) rectangle (21mm,-12mm);
\fill[black!0] (21mm,-9mm) rectangle (24mm,-12mm);
\fill[black!25] (24mm,-9mm) rectangle (27mm,-12mm);
\fill[black!0] (27mm,-9mm) rectangle (30mm,-12mm);
\fill[black!0] (30mm,-9mm) rectangle (33mm,-12mm);
\fill[black!100] (33mm,-9mm) rectangle (36mm,-12mm);
\fill[black!100] (36mm,-9mm) rectangle (39mm,-12mm);
\fill[black!0] (0mm,-12mm) rectangle (3mm,-15mm);
\fill[black!0] (3mm,-12mm) rectangle (6mm,-15mm);
\fill[black!0] (6mm,-12mm) rectangle (9mm,-15mm);
\fill[black!0] (9mm,-12mm) rectangle (12mm,-15mm);
\fill[black!0] (12mm,-12mm) rectangle (15mm,-15mm);
\fill[black!0] (15mm,-12mm) rectangle (18mm,-15mm);
\fill[black!25] (18mm,-12mm) rectangle (21mm,-15mm);
\fill[black!0] (21mm,-12mm) rectangle (24mm,-15mm);
\fill[black!0] (24mm,-12mm) rectangle (27mm,-15mm);
\fill[black!0] (27mm,-12mm) rectangle (30mm,-15mm);
\fill[black!0] (30mm,-12mm) rectangle (33mm,-15mm);
\fill[black!0] (33mm,-12mm) rectangle (36mm,-15mm);
\fill[black!100] (36mm,-12mm) rectangle (39mm,-15mm);
\fill[black!50] (0mm,-15mm) rectangle (3mm,-18mm);
\fill[black!50] (3mm,-15mm) rectangle (6mm,-18mm);
\fill[black!0] (6mm,-15mm) rectangle (9mm,-18mm);
\fill[black!0] (9mm,-15mm) rectangle (12mm,-18mm);
\fill[black!0] (12mm,-15mm) rectangle (15mm,-18mm);
\fill[black!0] (15mm,-15mm) rectangle (18mm,-18mm);
\fill[black!0] (18mm,-15mm) rectangle (21mm,-18mm);
\fill[black!0] (21mm,-15mm) rectangle (24mm,-18mm);
\fill[black!0] (24mm,-15mm) rectangle (27mm,-18mm);
\fill[black!100] (27mm,-15mm) rectangle (30mm,-18mm);
\fill[black!0] (30mm,-15mm) rectangle (33mm,-18mm);
\fill[black!0] (33mm,-15mm) rectangle (36mm,-18mm);
\fill[black!0] (36mm,-15mm) rectangle (39mm,-18mm);
\fill[black!0] (0mm,-18mm) rectangle (3mm,-21mm);
\fill[black!0] (3mm,-18mm) rectangle (6mm,-21mm);
\fill[black!25] (6mm,-18mm) rectangle (9mm,-21mm);
\fill[black!25] (9mm,-18mm) rectangle (12mm,-21mm);
\fill[black!25] (12mm,-18mm) rectangle (15mm,-21mm);
\fill[black!0] (15mm,-18mm) rectangle (18mm,-21mm);
\fill[black!0] (18mm,-18mm) rectangle (21mm,-21mm);
\fill[black!0] (21mm,-18mm) rectangle (24mm,-21mm);
\fill[black!0] (24mm,-18mm) rectangle (27mm,-21mm);
\fill[black!0] (27mm,-18mm) rectangle (30mm,-21mm);
\fill[black!25] (30mm,-18mm) rectangle (33mm,-21mm);
\fill[black!25] (33mm,-18mm) rectangle (36mm,-21mm);
\fill[black!25] (36mm,-18mm) rectangle (39mm,-21mm);
\fill[black!25] (0mm,-21mm) rectangle (3mm,-24mm);
\fill[black!0] (3mm,-21mm) rectangle (6mm,-24mm);
\fill[black!25] (6mm,-21mm) rectangle (9mm,-24mm);
\fill[black!0] (9mm,-21mm) rectangle (12mm,-24mm);
\fill[black!0] (12mm,-21mm) rectangle (15mm,-24mm);
\fill[black!0] (15mm,-21mm) rectangle (18mm,-24mm);
\fill[black!0] (18mm,-21mm) rectangle (21mm,-24mm);
\fill[black!0] (21mm,-21mm) rectangle (24mm,-24mm);
\fill[black!0] (24mm,-21mm) rectangle (27mm,-24mm);
\fill[black!25] (27mm,-21mm) rectangle (30mm,-24mm);
\fill[black!25] (30mm,-21mm) rectangle (33mm,-24mm);
\fill[black!0] (33mm,-21mm) rectangle (36mm,-24mm);
\fill[black!0] (36mm,-21mm) rectangle (39mm,-24mm);
\fill[black!0] (0mm,-24mm) rectangle (3mm,-27mm);
\fill[black!25] (3mm,-24mm) rectangle (6mm,-27mm);
\fill[black!0] (6mm,-24mm) rectangle (9mm,-27mm);
\fill[black!25] (9mm,-24mm) rectangle (12mm,-27mm);
\fill[black!0] (12mm,-24mm) rectangle (15mm,-27mm);
\fill[black!0] (15mm,-24mm) rectangle (18mm,-27mm);
\fill[black!0] (18mm,-24mm) rectangle (21mm,-27mm);
\fill[black!0] (21mm,-24mm) rectangle (24mm,-27mm);
\fill[black!0] (24mm,-24mm) rectangle (27mm,-27mm);
\fill[black!0] (27mm,-24mm) rectangle (30mm,-27mm);
\fill[black!0] (30mm,-24mm) rectangle (33mm,-27mm);
\fill[black!25] (33mm,-24mm) rectangle (36mm,-27mm);
\fill[black!25] (36mm,-24mm) rectangle (39mm,-27mm);
\fill[black!100] (0mm,-27mm) rectangle (3mm,-30mm);
\fill[black!100] (3mm,-27mm) rectangle (6mm,-30mm);
\fill[black!0] (6mm,-27mm) rectangle (9mm,-30mm);
\fill[black!0] (9mm,-27mm) rectangle (12mm,-30mm);
\fill[black!0] (12mm,-27mm) rectangle (15mm,-30mm);
\fill[black!100] (15mm,-27mm) rectangle (18mm,-30mm);
\fill[black!0] (18mm,-27mm) rectangle (21mm,-30mm);
\fill[black!25] (21mm,-27mm) rectangle (24mm,-30mm);
\fill[black!0] (24mm,-27mm) rectangle (27mm,-30mm);
\fill[black!0] (27mm,-27mm) rectangle (30mm,-30mm);
\fill[black!50] (30mm,-27mm) rectangle (33mm,-30mm);
\fill[black!0] (33mm,-27mm) rectangle (36mm,-30mm);
\fill[black!0] (36mm,-27mm) rectangle (39mm,-30mm);
\fill[black!0] (0mm,-30mm) rectangle (3mm,-33mm);
\fill[black!100] (3mm,-30mm) rectangle (6mm,-33mm);
\fill[black!100] (6mm,-30mm) rectangle (9mm,-33mm);
\fill[black!0] (9mm,-30mm) rectangle (12mm,-33mm);
\fill[black!0] (12mm,-30mm) rectangle (15mm,-33mm);
\fill[black!0] (15mm,-30mm) rectangle (18mm,-33mm);
\fill[black!25] (18mm,-30mm) rectangle (21mm,-33mm);
\fill[black!25] (21mm,-30mm) rectangle (24mm,-33mm);
\fill[black!0] (24mm,-30mm) rectangle (27mm,-33mm);
\fill[black!50] (27mm,-30mm) rectangle (30mm,-33mm);
\fill[black!0] (30mm,-30mm) rectangle (33mm,-33mm);
\fill[black!50] (33mm,-30mm) rectangle (36mm,-33mm);
\fill[black!0] (36mm,-30mm) rectangle (39mm,-33mm);
\fill[black!0] (0mm,-33mm) rectangle (3mm,-36mm);
\fill[black!100] (3mm,-33mm) rectangle (6mm,-36mm);
\fill[black!0] (6mm,-33mm) rectangle (9mm,-36mm);
\fill[black!100] (9mm,-33mm) rectangle (12mm,-36mm);
\fill[black!0] (12mm,-33mm) rectangle (15mm,-36mm);
\fill[black!0] (15mm,-33mm) rectangle (18mm,-36mm);
\fill[black!25] (18mm,-33mm) rectangle (21mm,-36mm);
\fill[black!0] (21mm,-33mm) rectangle (24mm,-36mm);
\fill[black!25] (24mm,-33mm) rectangle (27mm,-36mm);
\fill[black!0] (27mm,-33mm) rectangle (30mm,-36mm);
\fill[black!50] (30mm,-33mm) rectangle (33mm,-36mm);
\fill[black!0] (33mm,-33mm) rectangle (36mm,-36mm);
\fill[black!50] (36mm,-33mm) rectangle (39mm,-36mm);
\fill[black!0] (0mm,-36mm) rectangle (3mm,-39mm);
\fill[black!0] (3mm,-36mm) rectangle (6mm,-39mm);
\fill[black!0] (6mm,-36mm) rectangle (9mm,-39mm);
\fill[black!100] (9mm,-36mm) rectangle (12mm,-39mm);
\fill[black!100] (12mm,-36mm) rectangle (15mm,-39mm);
\fill[black!0] (15mm,-36mm) rectangle (18mm,-39mm);
\fill[black!25] (18mm,-36mm) rectangle (21mm,-39mm);
\fill[black!0] (21mm,-36mm) rectangle (24mm,-39mm);
\fill[black!25] (24mm,-36mm) rectangle (27mm,-39mm);
\fill[black!0] (27mm,-36mm) rectangle (30mm,-39mm);
\fill[black!0] (30mm,-36mm) rectangle (33mm,-39mm);
\fill[black!50] (33mm,-36mm) rectangle (36mm,-39mm);
\fill[black!0] (36mm,-36mm) rectangle (39mm,-39mm);


==> images/linearization-post.tex <==
\tikzset{
    auto,
    ->,
    node distance=3cm,
    align=center,
    uncontrollable/.style={densely dashed},
    font=\normalsize\normalfont,
    every state/.style={fill=black!3}
}

\node[state, accepting, initial above, initial distance=1cm, initial text={
    $l_1=0$, $v=\textit{false}$, $x=0$,\\
    $l_2=0$, $y=0$
}, minimum size=1cm] (l0) {};

\path[->] (l0) edge[loop right,min distance=6cm,align=left] node[] {
    \texttt{start} \textbf{when} $l_1=0$ \textbf{do} $l_1:=1$, $v:=\textit{true}$\\
    \texttt{increase} \textbf{when} $l_1=1 \land x<5$ \textbf{do} $x:=x+1$\\
    \texttt{proceed} \textbf{when} $l_1=1 \land x\geq 4$ \textbf{do} $l_1:=2$\\
    \texttt{produce} \textbf{when} $l_2=0 \land v \land x>0 \land y<8$ \textbf{do} $l_2:=1$, $y:=y+x$\\
    \texttt{decide} \textbf{when} $l_1=2 \land l_2=1 \land x=4$ \textbf{do} $l_1:=3$, $l_2:=2$\\
    \texttt{decide} \textbf{when} $l_1=2 \land l_2=1 \land x=4$ \textbf{do} $l_1:=3$, $l_2:=3$\\
    \texttt{decide} \textbf{when} $l_1=2 \land l_2=1 \land x=5$ \textbf{do} $l_1:=4$, $l_2:=2$\\
    \texttt{decide} \textbf{when} $l_1=2 \land l_2=1 \land x=5$ \textbf{do} $l_1:=4$, $l_2:=3$\\
    \texttt{reset} \textbf{when} $l_1=3$ \textbf{do} $l_1:=0$, $v:=\textit{false}$, $x:=0$ \\
    \texttt{again} \textbf{when} $l_2=2$ \textbf{do} $l_2:=0$
} (l0);

\node[below=3mm of l0,xshift=-3mm] (m) {\textbf{marked}\\$l_1=4$, $l_2=3$};


==> images/linearization-pre1.tex <==
\tikzset{
    auto,
    ->,
    node distance=3cm,
    align=center,
    uncontrollable/.style={densely dashed},
    font=\normalsize\normalfont,
    every state/.style={fill=black!3}
}

\node[state,initial above, initial distance=0.6cm, initial text={$v=\textit{false}$, $x=0$}, minimum size=1cm] (l0) {$0$};
\node[state,below=0.6cm of l0, minimum size=1cm] (l1) {$1$};
\node[state,below=0.7cm of l1, minimum size=1cm] (l2) {$2$};
\node[state,left=2.2cm of l2, minimum size=1cm] (l3) {$3$};
\node[state,right=2.2cm of l2, accepting, minimum size=1cm] (l4) {$4$};

\path[->] (l0) edge[] node[pos=0.2] {\texttt{start} \textbf{do} $v:=\textit{true}$} (l1);
\path[->] (l1) edge[loop right,min distance=4cm] node[xshift=-4pt] {\texttt{increase}\\\textbf{when} $x<5$\\\textbf{do} $x:=x+1$} (l1);
\path[->] (l1) edge[] node[pos=0.75] {\texttt{proceed} \textbf{when} $x\geq{}4$} (l2);
\path[->] (l2) edge[] node[below] {\texttt{decide}\\\textbf{when} $x=4$} (l3);
\path[->] (l2) edge[] node[below] {\texttt{decide}\\\textbf{when} $x=5$} (l4);
\path[->] (l3) edge[out=80,in=-170] node[right,pos=0.1] {\texttt{reset}\\\textbf{do} $v:=\textit{false}$,\\$x:=0$} (l0);


==> images/linearization-pre2.tex <==
\tikzset{
    auto,
    ->,
    node distance=3cm,
    align=center,
    uncontrollable/.style={densely dashed},
    font=\normalsize\normalfont,
    every state/.style={fill=black!3}
}

\node[state,initial above, initial distance=0.6cm, initial text={$y=0$}, minimum size=1cm] (l0) {$0$};
\node[state,below=0.9cm of l0, minimum size=1cm] (l1) {$1$};
\node[state,below left=0.5cm and 1cm of l1, minimum size=1cm] (l2) {$2$};
\node[state,below right=0.5cm and 1cm of l1, accepting, minimum size=1cm] (l3) {$3$};

\path[->] (l0) edge[] node[] {\texttt{produce}\\\textbf{when} $v \land x>0 \land y<8$\\\textbf{do} $y:=y+x$} (l1);
\path[->] (l1) edge[] node[right,pos=0.7,xshift=1mm] {\texttt{decide}} (l2);
\path[->] (l1) edge[] node[right,pos=0.3,xshift=1mm] {\texttt{decide}} (l3);
\path[->] (l2) edge[bend left] node[pos=0.8] {\texttt{again}} (l0);


==> images/sbe-process.tex <==
\tikzset{
    mynode/.style={
        rectangle, rounded corners, draw=black, fill=black!3, thick, inner sep=0.75em, minimum height=2.4em, align=center, text centered, scale=1.0},
    mynode2/.style={mynode,fill=black!10},
    myarrow/.style={->, >=latex', thick, align=center, text centered},
    myselfloop/.style={loop above, min distance=1.5cm, out=120, in=60}
}

\node[mynode, minimum width=8em, minimum height=11em] (q1) {};
\node[mynode2, minimum width=7em, yshift=.4cm] (q1a) {Plant\\model(s)};
\node[mynode2, minimum width=7em, below=.2cm of q1a] (q1b) {Requirement\\model(s)};
\node[mynode, right=5.5em of q1,yshift=-.75cm] (q2) {Supervisor\\model};
\node[mynode, right=5.5em of q2] (q3) {Controller\\implementation\\(control\\software)};

\node[align=center,yshift=-1.1em] at (q1.north) {Specification};

\coordinate [below=.75cm of q1.east] (q1Eb);
\coordinate [above=1.2cm of q1.east] (q1Ea);

\draw[]
    (q1Eb) edge[myarrow] node[above] {Supervisory\\controller\\synthesis} (q2)
    (q2) edge[myarrow] node[above] {Code\\generation} (q3)
    (q2) edge[myarrow,in=0,out=120] node[right,xshift=.5cm,yshift=-.3cm] {Validation and\\verification} (q1Ea)
;


==> images/var-rel-dsm.tex <==
\tikzset{
    every node/.style={inner sep=0}
}

\draw (0cm,0cm) rectangle (5cm,-5cm);

\fill[black!0] (0cm,-0cm) rectangle (1cm,-1cm);
\fill[black!29]  (1cm,-0cm) rectangle (2cm,-1cm);
\fill[black!100]  (2cm,-0cm) rectangle (3cm,-1cm);
\fill[black!57]  (3cm,-0cm) rectangle (4cm,-1cm);
\fill[black!0]  (4cm,-0cm) rectangle (5cm,-1cm);

\fill[black!29] (0cm,-1cm) rectangle (1cm,-2cm);
\fill[black!0]  (1cm,-1cm) rectangle (2cm,-2cm);
\fill[black!29]  (2cm,-1cm) rectangle (3cm,-2cm);
\fill[black!14]  (3cm,-1cm) rectangle (4cm,-2cm);
\fill[black!14]  (4cm,-1cm) rectangle (5cm,-2cm);

\fill[black!100] (0cm,-2cm) rectangle (1cm,-3cm);
\fill[black!29]  (1cm,-2cm) rectangle (2cm,-3cm);
\fill[black!0]  (2cm,-2cm) rectangle (3cm,-3cm);
\fill[black!71]  (3cm,-2cm) rectangle (4cm,-3cm);
\fill[black!14]  (4cm,-2cm) rectangle (5cm,-3cm);

\fill[black!57] (0cm,-3cm) rectangle (1cm,-4cm);
\fill[black!14]  (1cm,-3cm) rectangle (2cm,-4cm);
\fill[black!71]  (2cm,-3cm) rectangle (3cm,-4cm);
\fill[black!0]  (3cm,-3cm) rectangle (4cm,-4cm);
\fill[black!14]  (4cm,-3cm) rectangle (5cm,-4cm);

\fill[black!0] (0cm,-4cm) rectangle (1cm,-5cm);
\fill[black!14]  (1cm,-4cm) rectangle (2cm,-5cm);
\fill[black!14]  (2cm,-4cm) rectangle (3cm,-5cm);
\fill[black!14]  (3cm,-4cm) rectangle (4cm,-5cm);
\fill[black!0]  (4cm,-4cm) rectangle (5cm,-5cm);

\node[black] at (0.5cm,0.5cm) {$l_1$};
\node[black] at (1.5cm,0.5cm) {$v$};
\node[black] at (2.5cm,0.5cm) {$x$};
\node[black] at (3.5cm,0.5cm) {$l_2$};
\node[black] at (4.5cm,0.5cm) {$y$};

\node[black] at (-0.5cm,-0.5cm) {$l_1$};
\node[black] at (-0.5cm,-1.5cm) {$v$};
\node[black] at (-0.5cm,-2.5cm) {$x$};
\node[black] at (-0.5cm,-3.5cm) {$l_2$};
\node[black] at (-0.5cm,-4.5cm) {$y$};

\node[black] at (0.5cm,-0.5cm) {0};
\node[black] at (1.5cm,-0.5cm) {2};
\node[white] at (2.5cm,-0.5cm) {7};
\node[white] at (3.5cm,-0.5cm) {4};
\node[black] at (4.5cm,-0.5cm) {0};

\node[black] at (0.5cm,-1.5cm) {2};
\node[black] at (1.5cm,-1.5cm) {0};
\node[black] at (2.5cm,-1.5cm) {2};
\node[black] at (3.5cm,-1.5cm) {1};
\node[black] at (4.5cm,-1.5cm) {1};

\node[white] at (0.5cm,-2.5cm) {7};
\node[black] at (1.5cm,-2.5cm) {2};
\node[black] at (2.5cm,-2.5cm) {0};
\node[white] at (3.5cm,-2.5cm) {5};
\node[black] at (4.5cm,-2.5cm) {1};

\node[white] at (0.5cm,-3.5cm) {4};
\node[black] at (1.5cm,-3.5cm) {1};
\node[white] at (2.5cm,-3.5cm) {5};
\node[black] at (3.5cm,-3.5cm) {0};
\node[black] at (4.5cm,-3.5cm) {1};

\node[black] at (0.5cm,-4.5cm) {0};
\node[black] at (1.5cm,-4.5cm) {1};
\node[black] at (2.5cm,-4.5cm) {1};
\node[black] at (3.5cm,-4.5cm) {1};
\node[black] at (4.5cm,-4.5cm) {0};

